Automatic Network Reconstruction using ASP

Building biological models by inferring functional dependencies from experimental data is an im- portant issue in Molecular Biology. To relieve the biologist from this traditionally manual process, various approaches have been proposed to increase the degree of automation. However, available ap- proaches often yield a single model only, rely on specific assumptions, and/or use dedicated, heuris- tic algorithms that are intolerant to changing circumstances or requirements in the view of the rapid progress made in Biotechnology. Our aim is to provide a declarative solution to the problem by ap- peal to Answer Set Programming (ASP) overcoming these difficulties. We build upon an existing approach to Automatic Network Reconstruction proposed by part of the authors. This approach has firm mathematical foundations and is well suited for ASP due to its combinatorial flavor providing a characterization of all models explaining a set of experiments. The usage of ASP has several ben- efits over the existing heuristic algorithms. First, it is declarative and thus transparent for biological experts. Second, it is elaboration tolerant and thus allows for an easy exploration and incorporation of biological constraints. Third, it allows for exploring the entire space of possible models. Finally, our approach offers an excellent performance, matching existing, special-purpose systems.

==> figures/as1.tex <==

\begin{tikzpicture}[remember picture]
			\node[name=fr] at (0,1) [species] {\SPECIESFONT{$fr$}};
			\node[name=x] at (2,1) [species] {\SPECIESFONT{$x$}};
			\node[name=y] at (4,1) [species] {\SPECIESFONT{$y$}};
			\node[name=spo] at (6,1) [species] {\SPECIESFONT{$spo$}};
			\node[name=r] at (1,0) [species] {\SPECIESFONT{$r$}};
			\node[name=r1] at (1,1) [reaction] {};
			\node[name=r2] at (3,1) [reaction] {};
			\node[name=r3] at (5,1) [reaction] {};
			\node[name=r4] at (0,0) [reaction] {};
			\node[name=r5] at (2,0) [reaction] {};

\pgfsetendarrow{\pgfarrowlargepointed{20.5pt}}
		\path[->, thick] (fr) edge[->] (r1);
		\path[->, thick] (r1) edge[->] (x);
		\path[->, thick] (x) edge[->] (r2);
		\path[->, thick] (r2) edge[->] (y);
		\path[->, thick] (y) edge[->] (r3);
		\path[->, thick] (r3) edge[->] (spo);

		\path[->, thick] (x) edge[->] (r5);
		%\path[->, thick] (r) edge[->] (r5);
		\path[->, thick] (r) edge[->] (r4);
	\end{tikzpicture}



==> figures/as2.tex <==
\begin{tikzpicture}[remember picture]
			\node[name=fr] at (0,1) [species] {\SPECIESFONT{fr}};
			\node[name=x] at (2,1) [species] {\SPECIESFONT{x}};
			\node[name=y] at (4,1) [species] {\SPECIESFONT{y}};
			\node[name=spo] at (6,1) [species] {\SPECIESFONT{spo}};
			\node[name=r] at (1,0) [species] {\SPECIESFONT{r}};
			\node[name=r1] at (1,1) [reaction] {$r^1$};
			\node[name=r4] at (3,1) [reaction] {$r^4$};
			\node[name=r5] at (5,1) [reaction] {$r^5$};
			\node[name=r2] at (0,0) [reaction] {$r^2$};
			\node[name=r3] at (2,0) [reaction] {$r^3$};

\pgfsetendarrow{\pgfarrowlargepointed{20.5pt}}
		\path[->, thick] (fr) edge[->] (r1);
		\path[->, thick] (r1) edge[->] (x);
		\path[->, thick] (x) edge[->] (r4);
		\path[->, thick] (r4) edge[->] (y);
		\path[->, thick] (y) edge[->] (r5);
		\path[->, thick] (r5) edge[->] (spo);

		\path[->, thick] (x) edge[->] (r3);
		\path[->, thick] (r) edge[->] (r3);
		\path[->, thick] (r) edge[->] (r2);
%		\path[->, thick] (b) edge[->] (r1);
%		\path[->, thick] (r1) edge[->] (d);

%		\path[->,thick] (a) edge[->] (r2);
%		\path[->,thick] (b) edge[->, thick] (r2);
%		\path[->,thick] (c) edge[->] (r2);
%		\path[->,thick] (r2) edge[->] (d);

%		\path[->] (r8.east) edge[->, bend left=30 ] ($(middle.west)-(0,0.4cm)$);

%		\path[->] (r8.east) edge[->, bend left=30 ] ($(middle.west)-(0,0.4cm)$);

%		\path[->] (middle.east) edge[->] (x3.west);
%		\path[->] ($(middle.east)-(0,0.8cm)$) edge[->] (x4.west);
	\end{tikzpicture}
%
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../paper"
%%% End: 


==> figures/as3.tex <==

\begin{tikzpicture}[remember picture]
			\node[name=fr] at (0,1) [species] {\SPECIESFONT{fr}};
			\node[name=x] at (2,2) [species] {\SPECIESFONT{x}};
			\node[name=y] at (2,0) [species] {\SPECIESFONT{y}};
			\node[name=spo] at (4,2) [species] {\SPECIESFONT{spo}};
			\node[name=r] at (4,0) [species] {\SPECIESFONT{r}};
			\node[name=r1] at (1,1) [reaction] {$r^1$};
			\node[name=r2] at (1,0) [reaction] {$r^5$};
			\node[name=r3] at (3,2) [reaction] {$r^4$};
			\node[name=r4] at (3,1) [reaction] {$r^2$};
			\node[name=r5] at (3,0) [reaction] {$r^3$};

\pgfsetendarrow{\pgfarrowlargepointed{20.5pt}}
		\path[->, thick] (fr) edge[->] (r1);
		\path[->, thick] (r1) edge[->] (x);
		\path[->, thick] (r1) edge[->] (y);
		\path[->, thick] (y) edge[->] (r2);
		\path[->, thick] (x) edge[->] (r3);
		\path[->, thick] (x) edge[->] (r4);
		\path[->, thick] (y) edge[->] (r4);
		\path[->, thick] (r3) edge[->] (spo);
		\path[->, thick] (r) edge[->] (r4);
		\path[->, thick] (r) edge[->] (r5);

%		\path[->, thick] (x) edge[->] (r5);
		%\path[->, thick] (r) edge[->] (r5);
%		\path[->, thick] (r) edge[->] (r4);
	\end{tikzpicture}
%
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../paper"
%%% End: 


==> figures/as4.tex <==

\begin{tikzpicture}[remember picture]
			\node[name=fr] at (0,1) [species] {\SPECIESFONT{$fr$}};
			\node[name=x] at (2,2) [species] {\SPECIESFONT{$x$}};
			\node[name=y] at (2,0) [species] {\SPECIESFONT{$y$}};
			\node[name=spo] at (4,2) [species] {\SPECIESFONT{$spo$}};
			\node[name=r] at (4,0) [species] {\SPECIESFONT{$r$}};
			\node[name=r1] at (1,1) [reaction] {};
			\node[name=r2] at (1,0) [reaction] {};
			\node[name=r3] at (3,2) [reaction] {};
			\node[name=r4] at (3,1) [reaction] {};
			\node[name=r5] at (3,0) [reaction] {};

\pgfsetendarrow{\pgfarrowlargepointed{20.5pt}}
		\path[->, thick] (fr) edge[->] (r1);
		\path[->, thick] (r1) edge[->] (x);
		\path[->, thick] (r1) edge[->] (y);
		\path[->, thick] (y) edge[->] (r2);
		\path[->, thick] (x) edge[->] (r3);
		\path[->, thick] (x) edge[->] (r4);
%		\path[->, thick] (y) edge[->] (r4);
		\path[->, thick] (r3) edge[->] (spo);
		\path[->, thick] (r) edge[->] (r4);
		\path[->, thick] (r) edge[->] (r5);

%		\path[->, thick] (x) edge[->] (r5);
		%\path[->, thick] (r) edge[->] (r5);
%		\path[->, thick] (r) edge[->] (r4);
	\end{tikzpicture}



==> figures/as5.tex <==

\begin{tikzpicture}[remember picture]
			\node[name=fr] at (0,1) [species] {\SPECIESFONT{$fr$}};
			\node[name=x] at (2,2) [species] {\SPECIESFONT{$x$}};
			\node[name=y] at (2,0) [species] {\SPECIESFONT{$y$}};
			\node[name=spo] at (4,2) [species] {\SPECIESFONT{$spo$}};
			\node[name=r] at (4,0) [species] {\SPECIESFONT{$r$}};
			\node[name=r1] at (1,1) [reaction] {};
			\node[name=r2] at (1,0) [reaction] {};
			\node[name=r3] at (3,2) [reaction] {};
			\node[name=r4] at (3,1) [reaction] {};
			\node[name=r5] at (3,0) [reaction] {};

\pgfsetendarrow{\pgfarrowlargepointed{20.5pt}}
		\path[->, thick] (fr) edge[->] (r1);
		\path[->, thick] (r1) edge[->] (x);
		\path[->, thick] (r1) edge[->] (y);
		\path[->, thick] (y) edge[->] (r2);
		\path[->, thick] (x) edge[->] (r3);
		\path[->, thick] (x) edge[->] (r4);
		\path[->, thick] (y) edge[->] (r4);
		\path[->, thick] (r3) edge[->] (spo);
%		\path[->, thick] (r) edge[->] (r4);
		\path[->, thick] (r) edge[->] (r5);

%		\path[->, thick] (x) edge[->] (r5);
		%\path[->, thick] (r) edge[->] (r5);
%		\path[->, thick] (r) edge[->] (r4);
	\end{tikzpicture}



==> figures/as6.tex <==

\begin{tikzpicture}[remember picture]
			\node[name=fr] at (0,1) [species] {\SPECIESFONT{$fr$}};
			\node[name=x] at (2,2) [species] {\SPECIESFONT{$x$}};
			\node[name=y] at (2,0) [species] {\SPECIESFONT{$y$}};
			\node[name=spo] at (4,2) [species] {\SPECIESFONT{$spo$}};
			\node[name=r] at (4,0) [species] {\SPECIESFONT{$r$}};
			\node[name=r1] at (1,1) [reaction] {};
			\node[name=r2] at (1,0) [reaction] {};
			\node[name=r3] at (3,2) [reaction] {};
			\node[name=r4] at (1,2) [reaction] {};
			\node[name=r5] at (3,0) [reaction] {};

\pgfsetendarrow{\pgfarrowlargepointed{20.5pt}}
		\path[->, thick] (fr) edge[->] (r1);
		\path[->, thick] (r1) edge[->] (x);
		\path[->, thick] (r1) edge[->] (y);
		\path[->, thick] (y) edge[->] (r2);
		\path[->, thick] (x) edge[->] (r3);
		\path[->, thick] (x) edge[->] (r4);
%		\path[->, thick] (y) edge[->] (r4);
		\path[->, thick] (r3) edge[->] (spo);
%		\path[->, thick] (r) edge[->] (r4);
		\path[->, thick] (r) edge[->] (r5);

%		\path[->, thick] (x) edge[->] (r5);
		%\path[->, thick] (r) edge[->] (r5);
%		\path[->, thick] (r) edge[->] (r4);
	\end{tikzpicture}



==> figures/as7.tex <==

\begin{tikzpicture}[remember picture]
			\node[name=fr] at (0,1) [species] {\SPECIESFONT{$fr$}};
			\node[name=x] at (2,2) [species] {\SPECIESFONT{$x$}};
			\node[name=y] at (2,0) [species] {\SPECIESFONT{$y$}};
			\node[name=spo] at (4,2) [species] {\SPECIESFONT{$spo$}};
			\node[name=r] at (4,0) [species] {\SPECIESFONT{$r$}};
			\node[name=r1] at (1,1) [reaction] {};
			\node[name=r2] at (1,0) [reaction] {};
			\node[name=r3] at (3,2) [reaction] {};
			\node[name=r4] at (3,1) [reaction] {};
			\node[name=r6] at (1,2) [reaction] {};
			\node[name=r5] at (3,0) [reaction] {};

\pgfsetendarrow{\pgfarrowlargepointed{20.5pt}}
		\path[->, thick] (fr) edge[->] (r1);
		\path[->, thick] (r1) edge[->] (x);
		\path[->, thick] (r1) edge[->] (y);
		\path[->, thick] (y) edge[->] (r2);
		\path[->, thick] (x) edge[->] (r3);
		\path[->, thick] (x) edge[->] (r6);
		\path[->, thick] (y) edge[->] (r4);
		\path[->, thick] (r3) edge[->] (spo);
		\path[->, thick] (r) edge[->] (r4);
		\path[->, thick] (r) edge[->] (r5);

%		\path[->, thick] (x) edge[->] (r5);
		%\path[->, thick] (r) edge[->] (r5);
%		\path[->, thick] (r) edge[->] (r4);
	\end{tikzpicture}



==> figures/expgraph.tex <==
\begin{tikzpicture}[remember picture]
	\matrix (experiment) [row sep=0.5cm,column sep=0.8cm]
	{
		\node[name=x0] {$\begin{array}{@{}c@{}}x_0\\ \left( \begin{array}{@{\;}c@{\;}}0\\0\\0\end{array}\right)\end{array} $};
		&
		\node[name=x1] {$\begin{array}{@{}c@{}}x_1\\ \left( \begin{array}{@{\;}c@{\;}}1\\0\\0\end{array}\right)\end{array} $};
		&
		\node[name=x2] {$\begin{array}{@{}c@{}}x_2\\ \left( \begin{array}{@{\;}c@{\;}}0\\0\\0\end{array}\right)\end{array} $};
		&
		\node[name=x3] {$\begin{array}{@{}c@{}}x_3\\ \left( \begin{array}{@{\;}c@{\;}}0\\0\\0\end{array}\right)\end{array} $};
		&
		&
		\node[name=x4] {$\begin{array}{@{}c@{}}x_4\\ \left( \begin{array}{@{\;}c@{\;}}0\\0\\1\end{array}\right)\end{array} $};
		\\
		&
		&
		\node[name=x5] {$\begin{array}{@{}c@{}}x_5\\ \left( \begin{array}{@{\;}c@{\;}}0\\1\\0\end{array}\right)\end{array} $};
		&
		\node[name=x6] {$\begin{array}{@{}c@{}}x_6\\ \left( \begin{array}{@{\;}c@{\;}}0\\1\\0\end{array}\right)\end{array} $};
		&
		\node[name=x7] {$\begin{array}{@{}c@{}}x_7\\ \left( \begin{array}{@{\;}c@{\;}}0\\0\\0\end{array}\right)\end{array} $};
		&
		\node[name=x8] {$\begin{array}{@{}c@{}}x_8\\ \left( \begin{array}{@{\;}c@{\;}}0\\0\\1\end{array}\right)\end{array} $};
		&
		\node[name=empty] {};
		\\
	};
	\path[->] (x0.east) edge[->, dashed] (x1.west);
	\path[->] (x1.east) edge[->] (x2.west);
	\path[->] (x2.east) edge[->] (x3.west);
	\path[->] (x3.east) edge[->] (x4.west);
	\path[->] (x2.south) edge[->,dashed] (x5.north);
	\path[->] (x3.south) edge[->,dashed] (x6.north);
	\path[->] (x6.east) edge[->] (x7.west);
	\path[->] (x7.east) edge[->] (x8.west);
	\path[->] (x5.west) edge[->,bend left=30] (x0.south);
	\path[->] (x7.east) edge[->] (x8.west);
	\path[->] (x3.east) edge[->] (x4.west);
%	\path<6->[->] (x1.east) edge[->] node [above]{\color<6>{red}$r_1$} (x2.west);
%	\path<6->[->] (x2.east) edge[->] node [above]{\color<6>{red}$r_2$} (x3.west);
%	\path<6->[->] (x3.east) edge[->] node [above]{\color<6>{red}$r_3+r_1$} (x4.west);
%	\path<6->[->] (x6.east) edge[->] node [above]{\color<6>{red}$r_4$} (x7.west);
%	\path<6->[->] (x7.east) edge[->] node [above]{\color<6>{red}$r_5$} (x8.west);
%	\path<6->[->] (x5.west) edge[->,bend left=30] node [above, yshift=5mm]{\color<6>{red}$r_2 + r_4$}(x0.south);
%	\path<8->[->] (x8.east) edge[->] node [above]{\color<8>{red}$r_?i$}(empty.west);
\end{tikzpicture}
%
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../paper"
%%% End: 


==> figures/extexpgraph1.tex <==
\begin{tikzpicture}[remember picture]
	\matrix (experiment) [row sep=0.5cm,column sep=0.7cm]
	{
		\node[name=x0] {$\left( \begin{array}{@{\,}c@{\,}}x_0\\0\\0\end{array}\right)$};
		&
		\node[name=x1] {$\left( \begin{array}{@{\,}c@{\,}}x_1\\0\\0\end{array}\right)$};
		&
		\node[name=x2] {$\left( \begin{array}{@{\,}c@{\,}}x_2\\1\\0\end{array}\right)$};
		&
		\node[name=x3] {$\left( \begin{array}{@{\,}c@{\,}}x_3\\0\\1\end{array}\right)$};
		&
		&
		\node[name=x4] {$\left( \begin{array}{@{\,}c@{\,}}x_4\\0\\0\end{array}\right)$};
		\\
		&
		&
		\node[name=x5] {$\left( \begin{array}{@{\,}c@{\,}}x_5\\1\\0\end{array}\right)$};
		&
		\node[name=x6] {$\left( \begin{array}{@{\,}c@{\,}}x_6\\0\\1\end{array}\right)$};
		&
		\node[name=x7] {$\left( \begin{array}{@{\,}c@{\,}}x_7\\0\\1\end{array}\right)$};
		&
		\node[name=x8] {$\left( \begin{array}{@{\,}c@{\,}}x_8\\0\\0\end{array}\right)$};
		&
		\node[name=empty] {};
		\\
	};
	\path[->] (x0.east) edge[->, dashed] (x1.west);
	\path[->] (x1.east) edge[->] (x2.west);
	\path[->] (x2.east) edge[->] (x3.west);
	\path[->] (x3.east) edge[->] (x4.west);
	\path[->] (x2.south) edge[->,dashed] (x5.north);
	\path[->] (x3.south) edge[->,dashed] (x6.north);
	\path[->] (x6.east) edge[->] (x7.west);
	\path[->] (x7.east) edge[->] (x8.west);
	\path[->] (x5.west) edge[->,bend left=30] (x0.south);
	\path[->] (x7.east) edge[->] (x8.west);
	\path[->] (x3.east) edge[->] (x4.west);
%	\path<6->[->] (x1.east) edge[->] node [above]{\color<6>{red}$r_1$} (x2.west);
%	\path<6->[->] (x2.east) edge[->] node [above]{\color<6>{red}$r_2$} (x3.west);
%	\path<6->[->] (x3.east) edge[->] node [above]{\color<6>{red}$r_3+r_1$} (x4.west);
%	\path<6->[->] (x6.east) edge[->] node [above]{\color<6>{red}$r_4$} (x7.west);
%	\path<6->[->] (x7.east) edge[->] node [above]{\color<6>{red}$r_5$} (x8.west);
%	\path<6->[->] (x5.west) edge[->,bend left=30] node [above, yshift=5mm]{\color<6>{red}$r_2 + r_4$}(x0.south);
%	\path<8->[->] (x8.east) edge[->] node [above]{\color<8>{red}$r_?i$}(empty.west);
\end{tikzpicture}
%
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../paper"
%%% End: 


==> figures/extexpgraph1full.tex <==
\begin{tikzpicture}[remember picture]
	\matrix (experiment) [row sep=0.7cm,column sep=0.7cm]
	{
		\node[name=x0] {$\begin{array}{c}\left( \begin{array}{c}0\\0\\0\\0\\0\end{array}\right)\end{array} $};
		&
		\node[name=x1] {$\begin{array}{c}\left( \begin{array}{c}1\\0\\0\\0\\0\end{array}\right)\end{array} $};
		&
		\node[name=x2] {$\begin{array}{c}\left( \begin{array}{c}0\\0\\0\\1\\0\end{array}\right)\end{array} $};
		&
		\node[name=x3] {$\begin{array}{c}\left( \begin{array}{c}0\\0\\0\\0\\1\end{array}\right)\end{array} $};
		&
		&
		\node[name=x4] {$\begin{array}{c}\left( \begin{array}{c}0\\0\\1\\0\\0\end{array}\right)\end{array} $};
		\\
		&
		&
		\node[name=x5] {$\begin{array}{c}\left( \begin{array}{c}0\\1\\0\\1\\0\end{array}\right)\end{array} $};
		&
		\node[name=x6] {$\begin{array}{c}\left( \begin{array}{c}0\\1\\0\\0\\1\end{array}\right)\end{array} $};
		&
		\node[name=x7] {$\begin{array}{c}\left( \begin{array}{c}0\\0\\0\\0\\1\end{array}\right)\end{array} $};
		&
		\node[name=x8] {$\begin{array}{c}\left( \begin{array}{c}0\\0\\1\\0\\0\end{array}\right)\end{array} $};
		&
		\node[name=empty] {};
		\\
	};
	\path[->] (x0.east) edge[->, dashed] (x1.west);
	\path[->] (x1.east) edge[->] (x2.west);
	\path[->] (x2.east) edge[->] (x3.west);
	\path[->] (x3.east) edge[->] (x4.west);
	\path[->] (x2.south) edge[->,dashed] (x5.north);
	\path[->] (x3.south) edge[->,dashed] (x6.north);
	\path[->] (x6.east) edge[->] (x7.west);
	\path[->] (x7.east) edge[->] (x8.west);
	\path[->] (x5.west) edge[->,bend left=30] (x0.south);
	\path[->] (x7.east) edge[->] (x8.west);
	\path[->] (x3.east) edge[->] (x4.west);
%	\path<6->[->] (x1.east) edge[->] node [above]{\color<6>{red}$r_1$} (x2.west);
%	\path<6->[->] (x2.east) edge[->] node [above]{\color<6>{red}$r_2$} (x3.west);
%	\path<6->[->] (x3.east) edge[->] node [above]{\color<6>{red}$r_3+r_1$} (x4.west);
%	\path<6->[->] (x6.east) edge[->] node [above]{\color<6>{red}$r_4$} (x7.west);
%	\path<6->[->] (x7.east) edge[->] node [above]{\color<6>{red}$r_5$} (x8.west);
%	\path<6->[->] (x5.west) edge[->,bend left=30] node [above, yshift=5mm]{\color<6>{red}$r_2 + r_4$}(x0.south);
%	\path<8->[->] (x8.east) edge[->] node [above]{\color<8>{red}$r_?i$}(empty.west);
\end{tikzpicture}



==> figures/extexpgraph2.tex <==
\begin{tikzpicture}[remember picture]
	\matrix (experiment) [row sep=0.5cm,column sep=0.7cm]
	{
		\node[name=x0] {$\left( \begin{array}{@{\,}c@{\,}}x_0\\0\\0\end{array}\right)$};
		&
		\node[name=x1] {$\left( \begin{array}{@{\,}c@{\,}}x_1\\0\\0\end{array}\right)$};
		&
		\node[name=x2] {$\left( \begin{array}{@{\,}c@{\,}}x_2\\1\\1\end{array}\right)$};
		&
		\node[name=x3] {$\left( \begin{array}{@{\,}c@{\,}}x_3\\0\\1\end{array}\right)$};
		&
		&
		\node[name=x4] {$\left( \begin{array}{@{\,}c@{\,}}x_4\\0\\0\end{array}\right)$};
		\\
		&
		&
		\node[name=x5] {$\left( \begin{array}{@{\,}c@{\,}}x_5\\1\\1\end{array}\right)$};
		&
		\node[name=x6] {$\left( \begin{array}{@{\,}c@{\,}}x_6\\0\\1\end{array}\right)$};
		&
		\node[name=x7] {$\left( \begin{array}{@{\,}c@{\,}}x_7\\0\\1\end{array}\right)$};
		&
		\node[name=x8] {$\left( \begin{array}{@{\,}c@{\,}}x_8\\0\\0\end{array}\right)$};
		&
		\node[name=empty] {};
		\\
	};
	\path[->] (x0.east) edge[->, dashed] (x1.west);
	\path[->] (x1.east) edge[->] (x2.west);
	\path[->] (x2.east) edge[->] (x3.west);
	\path[->] (x3.east) edge[->] (x4.west);
	\path[->] (x2.south) edge[->,dashed] (x5.north);
	\path[->] (x3.south) edge[->,dashed] (x6.north);
	\path[->] (x6.east) edge[->] (x7.west);
	\path[->] (x7.east) edge[->] (x8.west);
	\path[->] (x5.west) edge[->,bend left=30] (x0.south);
	\path[->] (x7.east) edge[->] (x8.west);
	\path[->] (x3.east) edge[->] (x4.west);
%	\path<6->[->] (x1.east) edge[->] node [above]{\color<6>{red}$r_1$} (x2.west);
%	\path<6->[->] (x2.east) edge[->] node [above]{\color<6>{red}$r_2$} (x3.west);
%	\path<6->[->] (x3.east) edge[->] node [above]{\color<6>{red}$r_3+r_1$} (x4.west);
%	\path<6->[->] (x6.east) edge[->] node [above]{\color<6>{red}$r_4$} (x7.west);
%	\path<6->[->] (x7.east) edge[->] node [above]{\color<6>{red}$r_5$} (x8.west);
%	\path<6->[->] (x5.west) edge[->,bend left=30] node [above, yshift=5mm]{\color<6>{red}$r_2 + r_4$}(x0.south);
%	\path<8->[->] (x8.east) edge[->] node [above]{\color<8>{red}$r_?i$}(empty.west);
\end{tikzpicture}
%
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../paper"
%%% End: 


==> figures/extexpgraph2full.tex <==
\begin{tikzpicture}[remember picture]
	\matrix (experiment) [row sep=0.7cm,column sep=0.7cm]
	{
		\node[name=x0] {$\begin{array}{c}\left( \begin{array}{c}0\\0\\0\\0\\0\end{array}\right)\end{array} $};
		&
		\node[name=x1] {$\begin{array}{c}\left( \begin{array}{c}1\\0\\0\\0\\0\end{array}\right)\end{array} $};
		&
		\node[name=x2] {$\begin{array}{c}\left( \begin{array}{c}0\\0\\0\\1\\1\end{array}\right)\end{array} $};
		&
		\node[name=x3] {$\begin{array}{c}\left( \begin{array}{c}0\\0\\0\\0\\1\end{array}\right)\end{array} $};
		&
		&
		\node[name=x4] {$\begin{array}{c}\left( \begin{array}{c}0\\0\\1\\0\\0\end{array}\right)\end{array} $};
		\\
		&
		&
		\node[name=x5] {$\begin{array}{c}\left( \begin{array}{c}0\\1\\0\\1\\1\end{array}\right)\end{array} $};
		&
		\node[name=x6] {$\begin{array}{c}\left( \begin{array}{c}0\\1\\0\\0\\1\end{array}\right)\end{array} $};
		&
		\node[name=x7] {$\begin{array}{c}\left( \begin{array}{c}0\\0\\0\\0\\1\end{array}\right)\end{array} $};
		&
		\node[name=x8] {$\begin{array}{c}\left( \begin{array}{c}0\\0\\1\\0\\0\end{array}\right)\end{array} $};
		&
		\node[name=empty] {};
		\\
	};
	\path[->] (x0.east) edge[->, dashed] (x1.west);
	\path[->] (x1.east) edge[->] (x2.west);
	\path[->] (x2.east) edge[->] (x3.west);
	\path[->] (x3.east) edge[->] (x4.west);
	\path[->] (x2.south) edge[->,dashed] (x5.north);
	\path[->] (x3.south) edge[->,dashed] (x6.north);
	\path[->] (x6.east) edge[->] (x7.west);
	\path[->] (x7.east) edge[->] (x8.west);
	\path[->] (x5.west) edge[->,bend left=30] (x0.south);
	\path[->] (x7.east) edge[->] (x8.west);
	\path[->] (x3.east) edge[->] (x4.west);
%	\path<6->[->] (x1.east) edge[->] node [above]{\color<6>{red}$r_1$} (x2.west);
%	\path<6->[->] (x2.east) edge[->] node [above]{\color<6>{red}$r_2$} (x3.west);
%	\path<6->[->] (x3.east) edge[->] node [above]{\color<6>{red}$r_3+r_1$} (x4.west);
%	\path<6->[->] (x6.east) edge[->] node [above]{\color<6>{red}$r_4$} (x7.west);
%	\path<6->[->] (x7.east) edge[->] node [above]{\color<6>{red}$r_5$} (x8.west);
%	\path<6->[->] (x5.west) edge[->,bend left=30] node [above, yshift=5mm]{\color<6>{red}$r_2 + r_4$}(x0.south);
%	\path<8->[->] (x8.east) edge[->] node [above]{\color<8>{red}$r_?i$}(empty.west);
\end{tikzpicture}


